Fairness-informed Pareto Optimization : An Efficient Bilevel Framework

Despite their promise, fair machine learning methods often yield Pareto-inefficient models, in which the performance of certain groups can be improved without degrading that of others. This issue arises frequently in traditional in-processing approaches such as fairness-through-regularization. In contrast, existing Pareto-efficient approaches are biased towards a certain perspective on fairness and fail to adapt to the broad range of fairness metrics studied in the literature. In this paper, we present BADR, a simple framework to recover the optimal Pareto-efficient model for any fairness metric. Our framework recovers its models through a Bilevel Adaptive Rescalarisation procedure. The lower level is a weighted empirical risk minimization task where the weights are a convex combination of the groups, while the upper level optimizes the chosen fairness objective. We equip our framework with two novel large-scale, single-loop algorithms, BADR-GD and BADR-SGD, and establish their convergence guarantees. We release badr, an open-source Python toolbox implementing our framework for a variety of learning tasks and fairness metrics. Finally, we conduct extensive numerical experiments demonstrating the advantages of BADR over existing Pareto-efficient approaches to fairness.

==> figures/architecture.tex <==
\begin{tikzpicture}[node distance=3mm and 2cm]

 %%% DATASETS
\node[
    module={SoftBlue},
    minimum height=3cm,
    ] (datasets) {};
\node at (datasets.north) [font=\sffamily\bfseries,yshift=-13pt] {\textcolor{black}{\faDatabase} Datasets};

\begin{scope}
    \coordinate (mid) at (datasets.center);
    \node[helper={SoftBlue}, anchor=north] 
        at ([yshift=5mm] mid) (o1) {Custom DataFrames};
    \node[helper={SoftBlue}, anchor=north] 
        at ([yshift=-5mm] mid) (o2) {Existing fetchers};
\end{scope}

\node[
    module={SoftRed},
    below= of datasets,
    minimum height=3cm, 
    inner sep=6pt
    ] (metrics) {};
\node at (metrics.north) [font=\sffamily\bfseries,yshift=-13pt] {\textcolor{black}{\faChartBar} Fairness metrics};

\begin{scope}
    \coordinate (mid) at (metrics.center);
    \node[helper={SoftRed}, anchor=north] 
        at ([yshift=7mm] mid) (o1) {Group Variance};
    \node[helper={SoftRed}, anchor=north] 
        at ([yshift=-3mm] mid) (o2) {Demographic Parity};
    \node at ([yshift=-13mm] mid) (o3) {\textcolor{black}{\textbf{...}}};
\end{scope}

\node[
    module={SoftGreen},
    below= of metrics,
    minimum height=4cm, 
    inner sep=6pt
    ] (models) {};
\node at (models.north) [font=\sffamily\bfseries,yshift=-13pt] {\textcolor{black}{\faProjectDiagram} Learning Models};

\begin{scope}
    \coordinate (mid) at (models.center);
    \node[helper={SoftGreen}, anchor=north] 
        at ([yshift=10mm] mid) (o1) {Linear Regression};
    \node[helper={SoftGreen}, anchor=north] 
        at ([yshift=0mm] mid) (o2) {Logistic Regression};
    \node[helper={SoftGreen}, anchor=north] 
        at ([yshift=-10mm] mid) (o3) {Smoothed SVM};
\end{scope}


\node[
    module={SoftOrange},
    minimum height=3cm,
    right=3cm of metrics,
    yshift=0cm
    ] (oracles) {};
\node at (oracles.north) [
    font=\sffamily\bfseries,
    align=center,
    yshift=-13pt  
    ] {\textcolor{black}{\faLayerGroup} Oracles};
\node at (oracles.north) [
    font=\sffamily\bfseries,
    align=center,
    yshift=10pt
    ] {\footnotesize \textcolor{orange}{\faInfoCircle{}} Abstraction layer};

\begin{scope}
    \coordinate (mid) at (oracles.center);
    \node[helper={SoftOrange}, anchor=north] 
        at ([yshift=5mm] mid) (o1) {Implicit Oracle};
    \node[helper={SoftOrange}, anchor=north] 
        at ([yshift=-5mm] mid) (o2) {Stochastic Oracle};
\end{scope}


\node[
    module={SoftGray},
    minimum height=7cm,
    minimum width=4cm,
    right=2cm of oracles,
    yshift=-1.3cm
    ] (algorithms) {};
\node at (algorithms.north) [
    font=\sffamily\bfseries,
    align=center,
    yshift=-13pt  
    ] {\textcolor{black}{\faCogs} Algorithms};

\begin{scope}
    \coordinate (mid) at (algorithms.center);
    \node at (algorithms.center) [
    font=\sffamily\bfseries,
    align=center,
    yshift=25mm
    ] (twoloops) {\footnotesize Two-loop methods};
    \node[helper={SoftGray}, anchor=north] 
        at ([yshift=20mm] mid) (a1) {Frank-Wolfe};
    \node[helper={SoftGray}, anchor=north] 
        at ([yshift=10mm] mid) (a2) {SLSQP};
    \node at (algorithms.center) [
    font=\sffamily\bfseries,
    align=center,
    yshift=-5mm
    ] (singleloops) {\footnotesize Single-loop methods};
    \node[helper={SoftGray}, anchor=north] 
        at ([yshift=-10mm] mid) (a3) {\algoname};
    \node[helper={SoftGray}, anchor=north] 
        at ([yshift=-20mm] mid) (a4) {\stoalgoname};
\end{scope}

\begin{scope}[on background layer]
\node[group, fit=(datasets)(models)(metrics)] (Gtop) {};
\node[grouplabel,anchor=south] at (Gtop.north) {User interface};

\node[group, fit=(oracles)(algorithms)]    (Gmid) {};
\node[grouplabel,anchor=south] at (Gmid.north) {System layer};
\end{scope}

\path[->,draw] (Gtop) edge node[sloped,above]{instantiates}
(oracles);
\path[->]
    (twoloops.west) 
      edge
      node[sloped,above]{uses}
    (o1.east);
\path[->]
    (singleloops.west) 
      edge
      node[sloped,above]{uses}
    (o2.east);

\end{tikzpicture}
